Dynamic State Estimation from Sparse PMUs via Physics-Informed Graph Neural Operators

This paper proposes a physics-informed graph neural operator for power system dynamic state estimation. From a sparse, intermittent measurement window at a few generator buses, the operator estimates the rotor-angle and speed trajectories of all machines, unmeasured ones included, in one forward pass. A graph-attention encoder processes the measurements, and the swing equations are imposed as a hard constraint or as a soft one with a learned correction that absorbs model errors. It is trained on simulated measurements, without state labels. With several phasor measurement units, masked training hides one from the input but keeps it in the loss. On four transmission systems, simulations show that the operator is the most accurate estimator that neither optimizes per scenario nor uses state labels, except on the smallest system at large model errors, where tuned Kalman smoothers are better. Networks trained on simulated states are more accurate on the two smallest systems but not on the 118-bus system, where the operator is faster and more accurate than hard-constrained moving-horizon estimation. Under model errors, it matches or outperforms an optimization-based benchmark at a fraction of its cost. The results hold for a detailed machine model with exact parameters seen only through voltage phasors.

==> (inline-0) <==
\begin{tabular}{@{}l cccccccc@{}}
\toprule
Property & \cite{misyris2020pinn} & \cite{ostrometzky2019pinn} & \cite{ngo2023pignn} & \cite{karampinis2025no} & \cite{jalali2022gp} & \cite{katanic2022mhe} & \cite{pomarico2026shred} & \textbf{Ours} \\
\midrule
Estimates machine states   & --      & --   & --   & --   & \cmk    & \cmk    & \cmk & \cmk \\
Nonlinear transients       & \cmk    & --   & --   & \cmk & --      & \cmk    & \cmk & \cmk \\
Machines without a sensor  & --      & --   & --   & --   & \cmk    & \cmk    & \cmk & \cmk \\
No state labels            & --      & --   & --   & --   & \cmk    & \cmk    & --   & \cmk \\
No per-window optimization & --      & \cmk & \cmk & \cmk & $\circ$ & --      & \cmk & \cmk \\
Handles model error        & $\circ$ & --   & --   & --   & $\circ$ & $\circ$ & --   & \cmk \\
\bottomrule
\end{tabular}
\end{table}

\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,
  gen/.style={circle,draw=#1,fill=#1!15,minimum size=7mm,inner sep=0pt,line width=0.6pt,font=\footnotesize},
  ann/.style={font=\footnotesize,inner sep=0.6pt},
  pl/.style={font=\footnotesize,anchor=base west,inner sep=0pt,text=black!80}]
\node[pl] at (0,43.6) {\textbf{(a)}\, Route to machine 3}; \draw[black!35,line width=0.4pt] (0,42.4) -- (49,42.4);
\node[gen=pblue] (n2) at (10.5,33.5) {$2$};
\node[gen=porange,dashed] (n3) at (35.5,33.5) {$3$};
\node[gen=pgrey] (n1) at (23,22.5) {$1$};
\draw[draw=pgrey!70,line width=1.80pt] (n1) -- node[ann,fill=white,inner sep=0.8pt]{$1.54$} (n2);
\draw[draw=pgrey!70,line width=1.57pt] (n1) -- node[ann,fill=white,inner sep=0.8pt]{$1.24$} (n3);
\draw[draw=pgrey!70,line width=1.46pt] (n2) -- node[ann,fill=white,inner sep=0.8pt]{$1.11$} (n3);
\draw[-{Stealth[length=2mm,width=1.6mm]},line width=1.1pt,draw=pblue] (n2) to[bend left=35] node[ann,above,text=pblue!85!black]{attention $\alpha_{32}$} (n3);
\node[ann,text=pblue!85!black,anchor=east] at ([xshift=-0.6mm]n2.west) {PMU};
\node[ann,text=porange!90!black,anchor=west] at ([xshift=0.6mm]n3.east) {no PMU};
\node[ann,text=black!60,anchor=west] at ([xshift=0.6mm]n1.east) {reference};
\node[ann,text=black!60,anchor=west] at (0,23.6) {$|Y_{ij}|$ (p.u.)};
\node[ann,anchor=west,text=black!75] (ah) at (0,16.6) {attention $\alpha_{3j}$, from $j{=}$};
\fill[pgrey] ([xshift=1.40mm,yshift=-1mm]ah.east) rectangle ++(2,2); \node[ann,anchor=west] at ([xshift=3.60mm]ah.east) {1};
\fill[pblue] ([xshift=7.00mm,yshift=-1mm]ah.east) rectangle ++(2,2); \node[ann,anchor=west] at ([xshift=9.20mm]ah.east) {2};
\fill[porange] ([xshift=12.60mm,yshift=-1mm]ah.east) rectangle ++(2,2); \node[ann,anchor=west] at ([xshift=14.80mm]ah.east) {3};
\node[ann,anchor=west,text=black!70] at (0,12.90) {layer 1};
\fill[pgrey] (9.60,11.30) rectangle (9.65,14.50);
\fill[pblue] (9.83,11.30) rectangle (26.41,14.50);
\node[ann,text=white] at (18.24,12.90) {0.44};
\fill[porange] (26.66,11.30) rectangle (47.75,14.50);
\node[ann,text=white] at (37.33,12.90) {0.56};
\node[ann,anchor=west,text=black!70] at (0,8.90) {layer 2};
\fill[pgrey] (9.60,7.30) rectangle (9.65,10.50);
\fill[pblue] (9.69,7.30) rectangle (47.20,10.50);
\node[ann,text=white] at (28.57,8.90) {0.98};
\fill[porange] (47.45,7.30) rectangle (47.75,10.50);
\node[ann,anchor=west,text=black!70] at (0,4.90) {layer 3};
\fill[pgrey] (9.60,3.30) rectangle (13.33,6.50);
\fill[pblue] (13.58,3.30) rectangle (46.87,6.50);
\node[ann,text=white] at (30.35,4.90) {0.87};
\fill[porange] (47.12,3.30) rectangle (47.75,6.50);
\node[pl] at (57.5,43.6) {\textbf{(b)}\, One window: machine 2 measured, machine 3 inferred}; \draw[black!35,line width=0.4pt] (57.5,42.4) -- (136,42.4);
\draw[draw=black!12,line width=0.3pt] (66.00,27.17) -- (136.00,27.17); \node[ann,anchor=east,text=black!60] at (65.40,27.17) {$0$};
\draw[draw=black!12,line width=0.3pt] (66.00,30.98) -- (136.00,30.98); \node[ann,anchor=east,text=black!60] at (65.40,30.98) {$20$};
\draw[draw=black!12,line width=0.3pt] (66.00,34.79) -- (136.00,34.79); \node[ann,anchor=east,text=black!60] at (65.40,34.79) {$40$};
\draw[draw=black!30,line width=0.4pt] (66.00,26.60) rectangle (136.00,38.60);
\node[ann,rotate=90,anchor=south,text=black!75] at (61.40,32.60) {angle (deg)};
\draw[draw=black!12,line width=0.3pt] (66.00,5.96) -- (136.00,5.96); \node[ann,anchor=east,text=black!60] at (65.40,5.96) {$0$};
\draw[draw=black!12,line width=0.3pt] (66.00,11.70) -- (136.00,11.70); \node[ann,anchor=east,text=black!60] at (65.40,11.70) {$20$};
\draw[draw=black!30,line width=0.4pt] (66.00,2.80) rectangle (136.00,16.30);
\node[ann,rotate=90,anchor=south,text=black!75] at (61.40,9.55) {angle (deg)};
\draw[line width=1.8pt,draw=pblue!25,line join=round] plot coordinates {(66.00,30.28) (66.47,29.89) (66.93,29.50) (67.40,29.14) (67.87,28.80) (68.33,28.50) (68.80,28.24) (69.27,28.02) (69.73,27.86) (70.20,27.76) (70.67,27.73) (71.13,27.77) (71.60,27.90) (72.07,28.10) (72.53,28.38) (73.00,28.74) (73.47,29.16) (73.93,29.65) (74.40,30.17) (74.87,30.74) (75.33,31.31) (75.80,31.89) (76.27,32.45) (76.73,32.98) (77.20,33.46) (77.67,33.87) (78.13,34.22) (78.60,34.48) (79.07,34.66) (79.53,34.74) (80.00,34.73) (80.47,34.64) (80.93,34.45) (81.40,34.19) (81.87,33.86) (82.33,33.47) (82.80,33.03) (83.27,32.56) (83.73,32.07) (84.20,31.57) (84.67,31.07) (85.13,30.59) (85.60,30.14) (86.07,29.73) (86.53,29.36) (87.00,29.04) (87.47,28.77) (87.93,28.56) (88.40,28.40) (88.87,28.29) (89.33,28.24) (89.80,28.23) (90.27,28.28) (90.73,28.37) (91.20,28.50) (91.67,28.67) (92.13,28.89) (92.60,29.14) (93.07,29.43) (93.53,29.75) (94.00,30.10) (94.47,30.47) (94.93,30.87) (95.40,31.28) (95.87,31.69) (96.33,32.11) (96.80,32.51) (97.27,32.89) (97.73,33.25) (98.20,33.56) (98.67,33.83) (99.13,34.03) (99.60,34.17) (100.07,34.24) (100.53,34.24) (101.00,34.16) (101.47,34.00) (101.93,33.76) (102.40,33.45) (102.87,33.09) (103.33,32.66) (103.80,32.20) (104.27,31.70) (104.73,31.19) (105.20,30.67) (105.67,30.18) (106.13,29.71) (106.60,29.28) (107.07,28.91) (107.53,28.60) (108.00,28.36) (108.47,28.20) (108.93,28.12) (109.40,28.11) (109.87,28.17) (110.33,28.30) (110.80,28.49) (111.27,28.73) (111.73,29.01) (112.20,29.33) (112.67,29.67) (113.13,30.02) (113.60,30.38) (114.07,30.74) (114.53,31.09) (115.00,31.43) (115.47,31.75) (115.93,32.05) (116.40,32.33) (116.87,32.59) (117.33,32.82) (117.80,33.02) (118.27,33.19) (118.73,33.32) (119.20,33.42) (119.67,33.49) (120.13,33.51) (120.60,33.49) (121.07,33.42) (121.53,33.30) (122.00,33.14) (122.47,32.92) (122.93,32.66) (123.40,32.35) (123.87,32.01) (124.33,31.63) (124.80,31.23) (125.27,30.81) (125.73,30.38) (126.20,29.97) (126.67,29.57) (127.13,29.20) (127.60,28.88) (128.07,28.61) (128.53,28.41) (129.00,28.27) (129.47,28.21) (129.93,28.23) (130.40,28.33) (130.87,28.49) (131.33,28.73) (131.80,29.02) (132.27,29.36) (132.73,29.74) (133.20,30.14) (133.67,30.56) (134.13,30.97) (134.60,31.38) (135.07,31.76) (135.53,32.11) (136.00,32.27)};
\draw[draw=pblue!70!black,line width=0.35pt] (66.00,30.22) -- (66.00,30.32); \fill[pblue!70!black] (66.00,30.22) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (67.40,29.12) -- (67.40,29.17); \fill[pblue!70!black] (67.40,29.12) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (68.80,28.43) -- (68.80,28.25); \fill[pblue!70!black] (68.80,28.43) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (71.60,27.80) -- (71.60,27.87); \fill[pblue!70!black] (71.60,27.80) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (73.00,28.64) -- (73.00,28.68); \fill[pblue!70!black] (73.00,28.64) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (74.40,30.23) -- (74.40,30.09); \fill[pblue!70!black] (74.40,30.23) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (75.80,31.85) -- (75.80,31.80); \fill[pblue!70!black] (75.80,31.85) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (77.20,33.41) -- (77.20,33.39); \fill[pblue!70!black] (77.20,33.41) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (78.60,34.44) -- (78.60,34.45); \fill[pblue!70!black] (78.60,34.44) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (80.00,34.79) -- (80.00,34.74); \fill[pblue!70!black] (80.00,34.79) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (81.40,34.23) -- (81.40,34.23); \fill[pblue!70!black] (81.40,34.23) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (82.80,33.03) -- (82.80,33.09); \fill[pblue!70!black] (82.80,33.03) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (84.20,31.59) -- (84.20,31.63); \fill[pblue!70!black] (84.20,31.59) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (85.60,30.08) -- (85.60,30.20); \fill[pblue!70!black] (85.60,30.08) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (88.40,28.46) -- (88.40,28.41); \fill[pblue!70!black] (88.40,28.46) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (89.80,28.38) -- (89.80,28.21); \fill[pblue!70!black] (89.80,28.38) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (91.20,28.58) -- (91.20,28.46); \fill[pblue!70!black] (91.20,28.58) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (92.60,29.10) -- (92.60,29.10); \fill[pblue!70!black] (92.60,29.10) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (94.00,30.15) -- (94.00,30.06); \fill[pblue!70!black] (94.00,30.15) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (95.40,31.09) -- (95.40,31.25); \fill[pblue!70!black] (95.40,31.09) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (98.20,33.74) -- (98.20,33.57); \fill[pblue!70!black] (98.20,33.74) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (99.60,34.17) -- (99.60,34.19); \fill[pblue!70!black] (99.60,34.17) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (101.00,34.24) -- (101.00,34.17); \fill[pblue!70!black] (101.00,34.24) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (102.40,33.46) -- (102.40,33.47); \fill[pblue!70!black] (102.40,33.46) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (103.80,32.16) -- (103.80,32.22); \fill[pblue!70!black] (103.80,32.16) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (105.20,30.69) -- (105.20,30.70); \fill[pblue!70!black] (105.20,30.69) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (108.00,28.43) -- (108.00,28.37); \fill[pblue!70!black] (108.00,28.43) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (109.40,28.07) -- (109.40,28.10); \fill[pblue!70!black] (109.40,28.07) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (110.80,28.47) -- (110.80,28.47); \fill[pblue!70!black] (110.80,28.47) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (112.20,29.47) -- (112.20,29.30); \fill[pblue!70!black] (112.20,29.47) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (115.00,31.38) -- (115.00,31.40); \fill[pblue!70!black] (115.00,31.38) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (116.40,32.32) -- (116.40,32.32); \fill[pblue!70!black] (116.40,32.32) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (117.80,32.94) -- (117.80,33.03); \fill[pblue!70!black] (117.80,32.94) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (119.20,33.36) -- (119.20,33.46); \fill[pblue!70!black] (119.20,33.36) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (120.60,33.47) -- (120.60,33.52); \fill[pblue!70!black] (120.60,33.47) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (122.00,33.01) -- (122.00,33.16); \fill[pblue!70!black] (122.00,33.01) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (123.40,32.49) -- (123.40,32.36); \fill[pblue!70!black] (123.40,32.49) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (124.80,31.18) -- (124.80,31.22); \fill[pblue!70!black] (124.80,31.18) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (126.20,30.16) -- (126.20,29.94); \fill[pblue!70!black] (126.20,30.16) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (127.60,28.95) -- (127.60,28.85); \fill[pblue!70!black] (127.60,28.95) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (129.00,28.43) -- (129.00,28.25); \fill[pblue!70!black] (129.00,28.43) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (130.40,28.34) -- (130.40,28.32); \fill[pblue!70!black] (130.40,28.34) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (131.80,28.90) -- (131.80,29.03); \fill[pblue!70!black] (131.80,28.90) circle (0.42mm);
\draw[draw=pblue!70!black,line width=0.35pt] (134.60,31.44) -- (134.60,31.36); \fill[pblue!70!black] (134.60,31.44) circle (0.42mm);
\draw[line width=0.7pt,draw=pblue,line join=round] plot coordinates {(66.00,30.32) (66.47,29.92) (66.93,29.53) (67.40,29.17) (67.87,28.83) (68.33,28.52) (68.80,28.25) (69.27,28.03) (69.73,27.86) (70.20,27.76) (70.67,27.72) (71.13,27.76) (71.60,27.87) (72.07,28.06) (72.53,28.33) (73.00,28.68) (73.47,29.09) (73.93,29.57) (74.40,30.09) (74.87,30.65) (75.33,31.22) (75.80,31.80) (76.27,32.36) (76.73,32.90) (77.20,33.39) (77.67,33.81) (78.13,34.17) (78.60,34.45) (79.07,34.64) (79.53,34.73) (80.00,34.74) (80.47,34.65) (80.93,34.48) (81.40,34.23) (81.87,33.91) (82.33,33.52) (82.80,33.09) (83.27,32.62) (83.73,32.13) (84.20,31.63) (84.67,31.14) (85.13,30.66) (85.60,30.20) (86.07,29.79) (86.53,29.41) (87.00,29.08) (87.47,28.80) (87.93,28.58) (88.40,28.41) (88.87,28.29) (89.33,28.23) (89.80,28.21) (90.27,28.25) (90.73,28.33) (91.20,28.46) (91.67,28.63) (92.13,28.85) (92.60,29.10) (93.07,29.39) (93.53,29.71) (94.00,30.06) (94.47,30.44) (94.93,30.84) (95.40,31.25) (95.87,31.67) (96.33,32.09) (96.80,32.50) (97.27,32.89) (97.73,33.25) (98.20,33.57) (98.67,33.84) (99.13,34.05) (99.60,34.19) (100.07,34.26) (100.53,34.26) (101.00,34.17) (101.47,34.01) (101.93,33.78) (102.40,33.47) (102.87,33.11) (103.33,32.68) (103.80,32.22) (104.27,31.72) (104.73,31.21) (105.20,30.70) (105.67,30.20) (106.13,29.73) (106.60,29.30) (107.07,28.92) (107.53,28.61) (108.00,28.37) (108.47,28.20) (108.93,28.12) (109.40,28.10) (109.87,28.16) (110.33,28.28) (110.80,28.47) (111.27,28.70) (111.73,28.98) (112.20,29.30) (112.67,29.63) (113.13,29.99) (113.60,30.35) (114.07,30.71) (114.53,31.06) (115.00,31.40) (115.47,31.73) (115.93,32.04) (116.40,32.32) (116.87,32.59) (117.33,32.82) (117.80,33.03) (118.27,33.21) (118.73,33.35) (119.20,33.46) (119.67,33.52) (120.13,33.55) (120.60,33.52) (121.07,33.45) (121.53,33.33) (122.00,33.16) (122.47,32.94) (122.93,32.67) (123.40,32.36) (123.87,32.01) (124.33,31.63) (124.80,31.22) (125.27,30.79) (125.73,30.36) (126.20,29.94) (126.67,29.54) (127.13,29.17) (127.60,28.85) (128.07,28.58) (128.53,28.38) (129.00,28.25) (129.47,28.20) (129.93,28.22) (130.40,28.32) (130.87,28.49) (131.33,28.73) (131.80,29.03) (132.27,29.37) (132.73,29.75) (133.20,30.15) (133.67,30.56) (134.13,30.97) (134.60,31.36) (135.07,31.74) (135.53,32.09) (136.00,32.40)};
\fill[pblue] (66.00,30.32) circle (0.8mm);
\draw[line width=1.8pt,draw=black!18,line join=round] plot coordinates {(66.00,7.07) (66.47,6.11) (66.93,5.27) (67.40,4.60) (67.87,4.11) (68.33,3.83) (68.80,3.74) (69.27,3.86) (69.73,4.15) (70.20,4.60) (70.67,5.17) (71.13,5.82) (71.60,6.52) (72.07,7.24) (72.53,7.92) (73.00,8.56) (73.47,9.11) (73.93,9.58) (74.40,9.95) (74.87,10.22) (75.33,10.41) (75.80,10.52) (76.27,10.57) (76.73,10.58) (77.20,10.58) (77.67,10.59) (78.13,10.62) (78.60,10.68) (79.07,10.78) (79.53,10.93) (80.00,11.11) (80.47,11.32) (80.93,11.54) (81.40,11.75) (81.87,11.92) (82.33,12.04) (82.80,12.08) (83.27,12.02) (83.73,11.85) (84.20,11.55) (84.67,11.12) (85.13,10.58) (85.60,9.92) (86.07,9.17) (86.53,8.36) (87.00,7.53) (87.47,6.70) (87.93,5.91) (88.40,5.22) (88.87,4.64) (89.33,4.20) (89.80,3.94) (90.27,3.87) (90.73,3.99) (91.20,4.29) (91.67,4.76) (92.13,5.39) (92.60,6.13) (93.07,6.96) (93.53,7.83) (94.00,8.72) (94.47,9.57) (94.93,10.35) (95.40,11.04) (95.87,11.62) (96.33,12.06) (96.80,12.36) (97.27,12.53) (97.73,12.56) (98.20,12.48) (98.67,12.29) (99.13,12.03) (99.60,11.72) (100.07,11.38) (100.53,11.03) (101.00,10.70) (101.47,10.39) (101.93,10.13) (102.40,9.91) (102.87,9.74) (103.33,9.61) (103.80,9.51) (104.27,9.42) (104.73,9.34) (105.20,9.24) (105.67,9.10) (106.13,8.93) (106.60,8.70) (107.07,8.42) (107.53,8.08) (108.00,7.69) (108.47,7.28) (108.93,6.84) (109.40,6.42) (109.87,6.03) (110.33,5.69) (110.80,5.44) (111.27,5.30) (111.73,5.28) (112.20,5.39) (112.67,5.65) (113.13,6.05) (113.60,6.57) (114.07,7.21) (114.53,7.93) (115.00,8.71) (115.47,9.52) (115.93,10.31) (116.40,11.07) (116.87,11.75) (117.33,12.32) (117.80,12.77) (118.27,13.08) (118.73,13.24) (119.20,13.24) (119.67,13.09) (120.13,12.81) (120.60,12.41) (121.07,11.92) (121.53,11.35) (122.00,10.74) (122.47,10.12) (122.93,9.51) (123.40,8.95) (123.87,8.44) (124.33,8.00) (124.80,7.65) (125.27,7.39) (125.73,7.21) (126.20,7.11) (126.67,7.08) (127.13,7.10) (127.60,7.15) (128.07,7.22) (128.53,7.29) (129.00,7.35) (129.47,7.39) (129.93,7.41) (130.40,7.40) (130.87,7.38) (131.33,7.34) (131.80,7.30) (132.27,7.28) (132.73,7.29) (133.20,7.34) (133.67,7.45) (134.13,7.63) (134.60,7.88) (135.07,8.21) (135.53,8.62) (136.00,8.84)};
\draw[line width=0.7pt,draw=porange,dash pattern=on 2pt off 1.2pt,line join=round] plot coordinates {(66.00,7.51) (66.47,6.49) (66.93,5.56) (67.40,4.77) (67.87,4.15) (68.33,3.73) (68.80,3.53) (69.27,3.54) (69.73,3.76) (70.20,4.16) (70.67,4.73) (71.13,5.41) (71.60,6.18) (72.07,6.99) (72.53,7.80) (73.00,8.56) (73.47,9.25) (73.93,9.85) (74.40,10.33) (74.87,10.69) (75.33,10.94) (75.80,11.07) (76.27,11.12) (76.73,11.09) (77.20,11.03) (77.67,10.94) (78.13,10.86) (78.60,10.80) (79.07,10.79) (79.53,10.82) (80.00,10.90) (80.47,11.02) (80.93,11.18) (81.40,11.35) (81.87,11.51) (82.33,11.64) (82.80,11.71) (83.27,11.70) (83.73,11.59) (84.20,11.36) (84.67,11.00) (85.13,10.53) (85.60,9.93) (86.07,9.24) (86.53,8.47) (87.00,7.66) (87.47,6.84) (87.93,6.06) (88.40,5.36) (88.87,4.76) (89.33,4.31) (89.80,4.03) (90.27,3.94) (90.73,4.04) (91.20,4.33) (91.67,4.80) (92.13,5.42) (92.60,6.16) (93.07,6.99) (93.53,7.87) (94.00,8.75) (94.47,9.60) (94.93,10.37) (95.40,11.04) (95.87,11.59) (96.33,12.01) (96.80,12.28) (97.27,12.41) (97.73,12.41) (98.20,12.29) (98.67,12.09) (99.13,11.82) (99.60,11.51) (100.07,11.18) (100.53,10.87) (101.00,10.58) (101.47,10.33) (101.93,10.13) (102.40,9.99) (102.87,9.88) (103.33,9.82) (103.80,9.77) (104.27,9.73) (104.73,9.67) (105.20,9.58) (105.67,9.43) (106.13,9.22) (106.60,8.94) (107.07,8.59) (107.53,8.17) (108.00,7.70) (108.47,7.20) (108.93,6.69) (109.40,6.20) (109.87,5.76) (110.33,5.40) (110.80,5.14) (111.27,5.02) (111.73,5.04) (112.20,5.21) (112.67,5.54) (113.13,6.01) (113.60,6.62) (114.07,7.32) (114.53,8.11) (115.00,8.92) (115.47,9.75) (115.93,10.53) (116.40,11.25) (116.87,11.87) (117.33,12.36) (117.80,12.72) (118.27,12.92) (118.73,12.98) (119.20,12.89) (119.67,12.67) (120.13,12.33) (120.60,11.91) (121.07,11.42) (121.53,10.90) (122.00,10.37) (122.47,9.87) (122.93,9.40) (123.40,9.00) (123.87,8.66) (124.33,8.39) (124.80,8.20) (125.27,8.07) (125.73,8.00) (126.20,7.96) (126.67,7.94) (127.13,7.92) (127.60,7.89) (128.07,7.84) (128.53,7.75) (129.00,7.62) (129.47,7.45) (129.93,7.26) (130.40,7.05) (130.87,6.84) (131.33,6.65) (131.80,6.51) (132.27,6.43) (132.73,6.43) (133.20,6.53) (133.67,6.73) (134.13,7.04) (134.60,7.45) (135.07,7.96) (135.53,8.55) (136.00,9.18)};
\draw[line width=0.8pt,draw=porange,line join=round] plot coordinates {(66.00,7.54) (66.47,6.57) (66.93,5.71) (67.40,4.98) (67.87,4.43) (68.33,4.08) (68.80,3.91) (69.27,3.95) (69.73,4.17) (70.20,4.54) (70.67,5.05) (71.13,5.65) (71.60,6.31) (72.07,7.00) (72.53,7.67) (73.00,8.30) (73.47,8.87) (73.93,9.35) (74.40,9.75) (74.87,10.05) (75.33,10.27) (75.80,10.41) (76.27,10.50) (76.73,10.55) (77.20,10.58) (77.67,10.61) (78.13,10.67) (78.60,10.75) (79.07,10.87) (79.53,11.02) (80.00,11.20) (80.47,11.41) (80.93,11.62) (81.40,11.81) (81.87,11.96) (82.33,12.06) (82.80,12.08) (83.27,12.00) (83.73,11.80) (84.20,11.49) (84.67,11.05) (85.13,10.50) (85.60,9.84) (86.07,9.10) (86.53,8.31) (87.00,7.49) (87.47,6.69) (87.93,5.93) (88.40,5.26) (88.87,4.70) (89.33,4.29) (89.80,4.05) (90.27,3.99) (90.73,4.11) (91.20,4.42) (91.67,4.88) (92.13,5.49) (92.60,6.21) (93.07,7.01) (93.53,7.85) (94.00,8.70) (94.47,9.51) (94.93,10.26) (95.40,10.93) (95.87,11.48) (96.33,11.91) (96.80,12.21) (97.27,12.37) (97.73,12.42) (98.20,12.35) (98.67,12.19) (99.13,11.96) (99.60,11.67) (100.07,11.37) (100.53,11.05) (101.00,10.74) (101.47,10.47) (101.93,10.22) (102.40,10.02) (102.87,9.85) (103.33,9.72) (103.80,9.61) (104.27,9.51) (104.73,9.40) (105.20,9.28) (105.67,9.12) (106.13,8.92) (106.60,8.67) (107.07,8.36) (107.53,8.01) (108.00,7.62) (108.47,7.19) (108.93,6.76) (109.40,6.34) (109.87,5.96) (110.33,5.64) (110.80,5.41) (111.27,5.28) (111.73,5.28) (112.20,5.41) (112.67,5.68) (113.13,6.09) (113.60,6.62) (114.07,7.27) (114.53,8.00) (115.00,8.78) (115.47,9.58) (115.93,10.38) (116.40,11.12) (116.87,11.78) (117.33,12.34) (117.80,12.77) (118.27,13.05) (118.73,13.19) (119.20,13.17) (119.67,13.00) (120.13,12.71) (120.60,12.30) (121.07,11.80) (121.53,11.24) (122.00,10.63) (122.47,10.02) (122.93,9.43) (123.40,8.89) (123.87,8.40) (124.33,8.00) (124.80,7.68) (125.27,7.45) (125.73,7.30) (126.20,7.23) (126.67,7.21) (127.13,7.24) (127.60,7.29) (128.07,7.35) (128.53,7.41) (129.00,7.44) (129.47,7.45) (129.93,7.43) (130.40,7.38) (130.87,7.30) (131.33,7.23) (131.80,7.16) (132.27,7.11) (132.73,7.11) (133.20,7.16) (133.67,7.29) (134.13,7.51) (134.60,7.81) (135.07,8.19) (135.53,8.66) (136.00,9.18)};
\fill[porange] (66.00,7.54) circle (0.8mm);
\node[ann,anchor=south west,text=porange!90!black] at (66.30,9.94) {$\hat x_3(0)$};
\node[ann,anchor=west,text=pblue!85!black] (lg0) at (67.20,37.25) {machine 2:};
\draw[line width=1.8pt,draw=pblue!25] ([xshift=1.6mm]lg0.east) -- ++(3.6,0);
\node[ann,anchor=west] (lg1) at ([xshift=5.6mm]lg0.east) {truth};
\fill[pblue!70!black] ([xshift=2.6mm]lg1.east) circle (0.42mm);
\node[ann,anchor=west] (lg2) at ([xshift=3.4mm]lg1.east) {samples $y_\ell$};
\draw[line width=0.75pt,draw=pblue] ([xshift=1.6mm]lg2.east) -- ++(3.6,0);
\node[ann,anchor=west] (lg3) at ([xshift=5.6mm]lg2.east) {GNO-soft};
\node[ann,anchor=west,text=porange!90!black] (lg0) at (67.20,14.85) {machine 3:};
\draw[line width=1.8pt,draw=black!18] ([xshift=1.6mm]lg0.east) -- ++(3.6,0);
\node[ann,anchor=west] (lg1) at ([xshift=5.6mm]lg0.east) {truth};
\draw[line width=0.75pt,dash pattern=on 2pt off 1.2pt,draw=porange] ([xshift=1.6mm]lg1.east) -- ++(3.6,0);
\node[ann,anchor=west] (lg2) at ([xshift=5.6mm]lg1.east) {GNO-hard};
\draw[line width=0.75pt,draw=porange] ([xshift=1.6mm]lg2.east) -- ++(3.6,0);
\node[ann,anchor=west] (lg3) at ([xshift=5.6mm]lg2.east) {GNO-soft};
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!28] (66.15,24.4) rectangle (68.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (66.15,22.2) rectangle (68.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!15] (68.48,24.4) rectangle (70.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (68.48,22.2) rectangle (70.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!12] (70.82,24.4) rectangle (72.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (70.82,22.2) rectangle (72.85,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!30] (73.15,24.4) rectangle (75.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (73.15,22.2) rectangle (75.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!59] (75.48,24.4) rectangle (77.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (75.48,22.2) rectangle (77.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!85] (77.82,24.4) rectangle (79.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (77.82,22.2) rectangle (79.85,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!81] (80.15,24.4) rectangle (82.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (80.15,22.2) rectangle (82.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!60] (82.48,24.4) rectangle (84.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (82.48,22.2) rectangle (84.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!38] (84.82,24.4) rectangle (86.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (84.82,22.2) rectangle (86.85,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!18] (87.15,24.4) rectangle (89.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (87.15,22.2) rectangle (89.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!17] (89.48,24.4) rectangle (91.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (89.48,22.2) rectangle (91.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!25] (91.82,24.4) rectangle (93.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (91.82,22.2) rectangle (93.85,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!47] (94.15,24.4) rectangle (96.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (94.15,22.2) rectangle (96.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!73] (96.48,24.4) rectangle (98.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (96.48,22.2) rectangle (98.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!80] (98.82,24.4) rectangle (100.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (98.82,22.2) rectangle (100.85,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!77] (101.15,24.4) rectangle (103.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (101.15,22.2) rectangle (103.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!53] (103.48,24.4) rectangle (105.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (103.48,22.2) rectangle (105.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!27] (105.82,24.4) rectangle (107.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (105.82,22.2) rectangle (107.85,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!15] (108.15,24.4) rectangle (110.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (108.15,22.2) rectangle (110.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!22] (110.48,24.4) rectangle (112.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (110.48,22.2) rectangle (112.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!40] (112.82,24.4) rectangle (114.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (112.82,22.2) rectangle (114.85,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!62] (115.15,24.4) rectangle (117.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (115.15,22.2) rectangle (117.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!70] (117.48,24.4) rectangle (119.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (117.48,22.2) rectangle (119.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!72] (119.82,24.4) rectangle (121.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (119.82,22.2) rectangle (121.85,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!64] (122.15,24.4) rectangle (124.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (122.15,22.2) rectangle (124.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!41] (124.48,24.4) rectangle (126.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (124.48,22.2) rectangle (126.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!20] (126.82,24.4) rectangle (128.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (126.82,22.2) rectangle (128.85,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!17] (129.15,24.4) rectangle (131.18,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (129.15,22.2) rectangle (131.18,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!31] (131.48,24.4) rectangle (133.52,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (131.48,22.2) rectangle (133.52,24.1);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!52] (133.82,24.4) rectangle (135.85,26.3);
\draw[draw=pblue!55,line width=0.3pt,fill=pblue!75] (133.82,22.2) rectangle (135.85,24.1);
\node[ann,anchor=west,text=pblue!85!black] at (136.50,25.35) {$b_2$};
\node[ann,anchor=west,text=pblue!85!black] at (136.50,23.15) {$\mu_2$};
\draw[{Stealth[length=1.3mm,width=1.1mm]}-{Stealth[length=1.3mm,width=1.1mm]},draw=black!45,line width=0.5pt] (72.77,16.7) -- (72.77,21.8);
\draw[{Stealth[length=1.3mm,width=1.1mm]}-{Stealth[length=1.3mm,width=1.1mm]},draw=black!45,line width=0.5pt] (115.00,16.7) -- (115.00,21.8);
\draw[{Stealth[length=1.3mm,width=1.1mm]}-{Stealth[length=1.3mm,width=1.1mm]},draw=black!45,line width=0.5pt] (130.40,16.7) -- (130.40,21.8);
\node[ann,text=black!65,fill=white,inner sep=0.6pt] at (94.00,19.25) {coupled through $P_e(\boldsymbol\delta)$ and $Y_{23}$};
\draw[draw=black!40,line width=0.4pt] (66.00,2.80) -- ++(0,-0.8) node[ann,below,text=black!60]{$0$};
\draw[draw=black!40,line width=0.4pt] (89.33,2.80) -- ++(0,-0.8) node[ann,below,text=black!60]{$1$};
\draw[draw=black!40,line width=0.4pt] (112.67,2.80) -- ++(0,-0.8) node[ann,below,text=black!60]{$2$};
\draw[draw=black!40,line width=0.4pt] (136.00,2.80) -- ++(0,-0.8) node[ann,below,text=black!60]{$3$};
\node[ann,anchor=north,text=black!75] at (101.00,-0.9) {time in the window (s)};
\node[pl] at (143.5,43.6) {\textbf{(c)}\, Sensitivity of $\hat\delta_2$}; \draw[black!35,line width=0.4pt] (143.5,42.4) -- (179.8,42.4);
\draw[draw=black!12,line width=0.3pt] (150.60,6.38) -- (179.80,6.38); \node[ann,anchor=east,text=black!60] at (150.00,6.38) {$-1$};
\draw[draw=black!30,line width=0.4pt] (150.60,18.30) -- (179.80,18.30); \node[ann,anchor=east,text=black!60] at (150.00,18.30) {$0$};
\draw[draw=black!12,line width=0.3pt] (150.60,30.22) -- (179.80,30.22); \node[ann,anchor=east,text=black!60] at (150.00,30.22) {$1$};
\draw[draw=black!30,line width=0.4pt] (150.60,2.80) rectangle (179.80,33.80);
\draw[line width=0.8pt,draw=pviolet,line join=round] plot coordinates {(150.60,18.30) (150.79,18.38) (150.99,18.60) (151.18,18.95) (151.38,19.38) (151.57,19.86) (151.77,20.34) (151.96,20.76) (152.16,21.07) (152.35,21.25) (152.55,21.23) (152.74,21.02) (152.94,20.59) (153.13,19.96) (153.33,19.15) (153.52,18.19) (153.71,17.15) (153.91,16.08) (154.10,15.05) (154.30,14.11) (154.49,13.33) (154.69,12.75) (154.88,12.41) (155.08,12.32) (155.27,12.50) (155.47,12.92) (155.66,13.56) (155.86,14.39) (156.05,15.35) (156.25,16.41) (156.44,17.50) (156.63,18.59) (156.83,19.61) (157.02,20.52) (157.22,21.27) (157.41,21.85) (157.61,22.22) (157.80,22.38) (158.00,22.32) (158.19,22.08) (158.39,21.68) (158.58,21.17) (158.78,20.58) (158.97,19.98) (159.17,19.40) (159.36,18.90) (159.55,18.50) (159.75,18.24) (159.94,18.10) (160.14,18.11) (160.33,18.23) (160.53,18.44) (160.72,18.70) (160.92,18.99) (161.11,19.25) (161.31,19.45) (161.50,19.56) (161.70,19.54) (161.89,19.37) (162.09,19.05) (162.28,18.59) (162.47,18.01) (162.67,17.32) (162.86,16.58) (163.06,15.83) (163.25,15.12) (163.45,14.49) (163.64,14.00) (163.84,13.67) (164.03,13.53) (164.23,13.60) (164.42,13.88) (164.62,14.35) (164.81,15.00) (165.01,15.80) (165.20,16.70) (165.39,17.67) (165.59,18.66) (165.78,19.62) (165.98,20.51) (166.17,21.28) (166.37,21.89) (166.56,22.32) (166.76,22.54) (166.95,22.56) (167.15,22.37) (167.34,22.00) (167.54,21.49) (167.73,20.86) (167.93,20.18) (168.12,19.48) (168.31,18.81) (168.51,18.22) (168.70,17.74) (168.90,17.38) (169.09,17.17) (169.29,17.09) (169.48,17.14) (169.68,17.28) (169.87,17.51) (170.07,17.77) (170.26,18.03) (170.46,18.27) (170.65,18.44) (170.85,18.53) (171.04,18.51) (171.23,18.38) (171.43,18.14) (171.62,17.80) (171.82,17.38) (172.01,16.91) (172.21,16.43) (172.40,15.98) (172.60,15.59) (172.79,15.29) (172.99,15.12) (173.18,15.10) (173.38,15.24) (173.57,15.53) (173.77,15.99) (173.96,16.57) (174.15,17.27) (174.35,18.04) (174.54,18.84) (174.74,19.65) (174.93,20.40) (175.13,21.07) (175.32,21.61) (175.52,22.00) (175.71,22.20) (175.91,22.22) (176.10,22.04) (176.30,21.69) (176.49,21.18) (176.69,20.55) (176.88,19.85) (177.07,19.11) (177.27,18.38) (177.46,17.70) (177.66,17.12) (177.85,16.66) (178.05,16.33) (178.24,16.15) (178.44,16.12) (178.63,16.21) (178.83,16.41) (179.02,16.70) (179.22,17.04) (179.41,17.39) (179.61,17.73) (179.80,18.02)};
\draw[line width=0.8pt,draw=pviolet!60,dash pattern=on 2pt off 1.2pt,line join=round] plot coordinates {(150.60,18.30) (150.79,18.31) (150.99,18.39) (151.18,18.59) (151.38,18.95) (151.57,19.51) (151.77,20.26) (151.96,21.20) (152.16,22.30) (152.35,23.49) (152.55,24.72) (152.74,25.89) (152.94,26.92) (153.13,27.73) (153.33,28.22) (153.52,28.33) (153.71,28.01) (153.91,27.25) (154.10,26.04) (154.30,24.42) (154.49,22.46) (154.69,20.23) (154.88,17.83) (155.08,15.37) (155.27,12.96) (155.47,10.70) (155.66,8.68) (155.86,6.98) (156.05,5.65) (156.25,4.75) (156.44,4.29) (156.63,4.28) (156.83,4.70) (157.02,5.52) (157.22,6.70) (157.41,8.16) (157.61,9.84) (157.80,11.64) (158.00,13.48) (158.19,15.27) (158.39,16.92) (158.58,18.39) (158.78,19.62) (158.97,20.60) (159.17,21.31) (159.36,21.78) (159.55,22.05) (159.75,22.16) (159.94,22.17) (160.14,22.14) (160.33,22.12) (160.53,22.16) (160.72,22.28) (160.92,22.52) (161.11,22.86) (161.31,23.28) (161.50,23.77) (161.70,24.27) (161.89,24.74) (162.09,25.09) (162.28,25.28) (162.47,25.25) (162.67,24.94) (162.86,24.33) (163.06,23.41) (163.25,22.17) (163.45,20.64) (163.64,18.88) (163.84,16.95) (164.03,14.93) (164.23,12.89) (164.42,10.93) (164.62,9.14) (164.81,7.59) (165.01,6.35) (165.20,5.47) (165.39,4.99) (165.59,4.94) (165.78,5.31) (165.98,6.11) (166.17,7.29) (166.37,8.80) (166.56,10.57) (166.76,12.54) (166.95,14.59) (167.15,16.65) (167.34,18.61) (167.54,20.40) (167.73,21.95) (167.93,23.21) (168.12,24.16) (168.31,24.78) (168.51,25.10) (168.70,25.15) (168.90,24.98) (169.09,24.63) (169.29,24.18) (169.48,23.68) (169.68,23.18) (169.87,22.73) (170.07,22.35) (170.26,22.05) (170.46,21.85) (170.65,21.72) (170.85,21.65) (171.04,21.59) (171.23,21.50) (171.43,21.34) (171.62,21.06) (171.82,20.62) (172.01,20.01) (172.21,19.20) (172.40,18.20) (172.60,17.02) (172.79,15.69) (172.99,14.28) (173.18,12.82) (173.38,11.40) (173.57,10.08) (173.77,8.93) (173.96,8.01) (174.15,7.39) (174.35,7.10) (174.54,7.18) (174.74,7.64) (174.93,8.48) (175.13,9.68) (175.32,11.19) (175.52,12.96) (175.71,14.90) (175.91,16.95) (176.10,18.99) (176.30,20.95) (176.49,22.73) (176.69,24.27) (176.88,25.49) (177.07,26.37) (177.27,26.88) (177.46,27.04) (177.66,26.85) (177.85,26.37) (178.05,25.66) (178.24,24.76) (178.44,23.76) (178.63,22.71) (178.83,21.68) (179.02,20.71) (179.22,19.85) (179.41,19.11) (179.61,18.50) (179.80,18.03)};
\draw[line width=0.8pt,draw=pviolet] (143.5,40.4) -- ++(4.2,0);
\node[ann,anchor=west] at (148.3,40.4) {to $\hat\delta_3(0)$ (deg/deg)};
\draw[line width=0.8pt,draw=pviolet!60,dash pattern=on 2pt off 1.2pt] (143.5,36.8) -- ++(4.2,0);
\node[ann,anchor=west] at (148.3,36.8) {to $\hat\omega_3(0)$ (deg/$10^{-3}$\,p.u.)};
\node[ann,rotate=90,anchor=south,text=black!75] at (146.20,18.30) {sensitivity of $\hat\delta_2(t)$};
\draw[draw=black!40,line width=0.4pt] (150.60,2.80) -- ++(0,-0.8) node[ann,below,text=black!60]{$0$};
\draw[draw=black!40,line width=0.4pt] (160.33,2.80) -- ++(0,-0.8) node[ann,below,text=black!60]{$1$};
\draw[draw=black!40,line width=0.4pt] (170.07,2.80) -- ++(0,-0.8) node[ann,below,text=black!60]{$2$};
\draw[draw=black!40,line width=0.4pt] (179.80,2.80) -- ++(0,-0.8) node[ann,below,text=black!60]{$3$};
\node[ann,anchor=north,text=black!75] at (165.20,-0.9) {time (s)};
\end{tikzpicture}
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,
  cell/.style={draw=#1!55,fill=#1!7,rounded corners=1.2mm,minimum width=31mm,minimum height=15.00mm,inner sep=0pt,line width=0.55pt},
  mname/.style={font=\footnotesize\bfseries,anchor=north west,inner sep=0pt},
  note/.style={font=\footnotesize,text=black!60,inner sep=0pt},
  rowh/.style={anchor=west,align=left,text width=19.5mm,inner sep=0pt,
               execute at begin node=\setlength{\baselineskip}{9pt}},
  colh/.style={align=center,inner sep=0pt,execute at begin node=\setlength{\baselineskip}{9.5pt}},
  dat/.style={circle,inner sep=0pt,minimum size=0.95mm,fill=pblue},
  amo/.style={->,>={Stealth[length=1.6mm,width=1.3mm]},line width=0.7pt,draw=pblue!75},
  amol/.style={font=\footnotesize\itshape,text=pblue!80!black,anchor=west,inner sep=0pt}]
% ---------------- headers
\node[dat] at (1.0,60.90) {}; \node[note,anchor=west] at (2.2,60.90) {PMU samples};
\fill[pviolet!13] (0.2,56.20) rectangle (1.9,57.80); \draw[pviolet,line width=0.6pt] (0.2,56.80) -- (1.9,57.20);
\node[note,anchor=west] at (2.2,57.00) {filter spread};
\node[colh] at (37.5,59.50) {\textbf{Hard}: model trusted\\{\color{black!65}$\dot x=f_{\mathrm{nom}}(x)$ exactly}};
\node[colh] at (71.6,59.50) {\textbf{Soft}: model may be wrong\\{\color{black!65}$\dot x=f_{\mathrm{nom}}(x)+c$, small $c$}};
\draw[black!35] (22,53.90) -- (87.5,53.90);
\node[rowh] at (0,43.60) {\textbf{Filter}\\{\color{black!65}update at every\\sample}};
\node[rowh] at (0,26.80) {\textbf{Optimize}\\{\color{black!65}iterative solve\\per window}};
\node[rowh] at (0,6.00) {\textbf{\color{pblue!85!black}Learn}\\{\color{black!65}trained offline;\\one pass per\\window}};
\begin{scope}[on background layer]
  \fill[pblue!5,rounded corners=1.2mm] (-0.4,-2.80) rectangle (88.3,15.00);
\end{scope}
% ---------------- cells
\node[cell=black,draw=black!20,fill=black!2,dashed] at (37.5,43.60) {\color{black!40}not used here};
\node[cell=pviolet] (a) at (72,43.60) {};
\node[cell=porange] (c) at (37.5,26.80) {};
\node[cell=porange] (d) at (72,26.80) {};
\node[cell=pblue,draw=pblue,line width=0.65pt] (e) at (37.5,6.00) {};
\node[cell=pblue,draw=pblue,line width=0.65pt] (f) at (72,6.00) {};
\node[mname,text=pviolet]          at ([shift={(1.4,-1.3)}]a.north west) {EKF / UKF / ERTS};
\node[mname,text=porange!90!black] at ([shift={(1.4,-1.3)}]c.north west) {hard-MHE};
\node[mname,text=porange!90!black] at ([shift={(1.4,-1.3)}]d.north west) {soft-MHE};
\node[mname,text=pblue!85!black]   at ([shift={(1.4,-1.3)}]e.north west) {GNO-hard};
\node[mname,text=pblue!85!black]   at ([shift={(1.4,-1.3)}]f.north west) {GNO-soft};
\fill[pviolet!13] (60.20,41.90) -- (63.60,42.27) -- (63.60,46.17) -- (60.20,44.90) -- cycle;
\fill[pviolet!13] (63.60,43.74) -- (67.00,40.16) -- (67.00,43.40) -- (63.60,46.08) -- cycle;
\fill[pviolet!13] (67.00,41.37) -- (70.40,39.91) -- (70.40,42.75) -- (67.00,43.31) -- cycle;
\fill[pviolet!13] (70.40,40.50) -- (73.80,42.80) -- (73.80,45.41) -- (70.40,42.21) -- cycle;
\fill[pviolet!13] (73.80,43.67) -- (77.20,44.37) -- (77.20,46.83) -- (73.80,45.23) -- cycle;
\fill[pviolet!13] (77.20,44.84) -- (80.60,42.01) -- (80.60,44.39) -- (77.20,46.32) -- cycle;
\fill[pviolet!13] (80.60,42.77) -- (84.00,41.07) -- (84.00,43.40) -- (80.60,44.19) -- cycle;
\draw[pviolet,line width=0.6pt,line join=round] (60.20,43.40) -- (63.60,44.22) -- (63.60,44.91);
\draw[pviolet,line width=0.6pt,line join=round] (63.60,44.91) -- (67.00,41.78) -- (67.00,42.34);
\draw[pviolet,line width=0.6pt,line join=round] (67.00,42.34) -- (70.40,41.33) -- (70.40,41.36);
\draw[pviolet,line width=0.6pt,line join=round] (70.40,41.36) -- (73.80,44.10) -- (73.80,44.45);
\draw[pviolet,line width=0.6pt,line join=round] (73.80,44.45) -- (77.20,45.60) -- (77.20,45.58);
\draw[pviolet,line width=0.6pt,line join=round] (77.20,45.58) -- (80.60,43.20) -- (80.60,43.48);
\draw[pviolet,line width=0.6pt,line join=round] (80.60,43.48) -- (84.00,42.24) -- (84.00,42.16);
\foreach \p in {(60.20,44.90),(63.60,45.37),(67.00,42.72),(70.40,41.38),(73.80,44.68),(77.20,45.57),(80.60,43.67),(84.00,42.11)} {\node[dat] at \p {};}
\draw[<-,pviolet!80,densely dashed,line width=0.55pt,>={Stealth[length=1.1mm,width=0.9mm]}] (58.40,38.35) -- ++(4.6,0);
\node[note,text=pviolet,anchor=base west] at (63.80,37.70) {ERTS: backward};
\draw[porange!28,line width=0.45pt] plot[smooth] coordinates {(24.50,25.10) (24.93,25.35) (25.35,25.58) (25.78,25.79) (26.21,25.98) (26.63,26.13) (27.06,26.24) (27.49,26.31) (27.91,26.33) (28.34,26.31) (28.77,26.25) (29.19,26.14) (29.62,26.00) (30.05,25.83) (30.47,25.63) (30.90,25.41) (31.33,25.19) (31.75,24.97) (32.18,24.75) (32.61,24.55) (33.03,24.37) (33.46,24.22) (33.89,24.11) (34.31,24.03) (34.74,23.99) (35.17,24.00) (35.59,24.04) (36.02,24.12) (36.45,24.23) (36.87,24.38) (37.30,24.55) (37.73,24.74) (38.15,24.94) (38.58,25.14) (39.01,25.34) (39.43,25.52) (39.86,25.69) (40.29,25.84) (40.71,25.95) (41.14,26.04) (41.57,26.09) (41.99,26.10) (42.42,26.08) (42.85,26.02) (43.27,25.93) (43.70,25.80) (44.13,25.66) (44.55,25.50) (44.98,25.32) (45.41,25.14) (45.83,24.96) (46.26,24.79) (46.69,24.63) (47.11,24.49) (47.54,24.37) (47.97,24.28) (48.39,24.23) (48.82,24.20) (49.25,24.21) (49.67,24.25) (50.10,24.32)};
\draw[porange!50,line width=0.5pt] plot[smooth] coordinates {(24.50,26.02) (24.93,26.39) (25.35,26.73) (25.78,27.03) (26.21,27.28) (26.63,27.47) (27.06,27.60) (27.49,27.65) (27.91,27.64) (28.34,27.56) (28.77,27.42) (29.19,27.21) (29.62,26.96) (30.05,26.66) (30.47,26.34) (30.90,25.99) (31.33,25.65) (31.75,25.31) (32.18,24.99) (32.61,24.70) (33.03,24.46) (33.46,24.27) (33.89,24.13) (34.31,24.05) (34.74,24.04) (35.17,24.08) (35.59,24.19) (36.02,24.35) (36.45,24.57) (36.87,24.82) (37.30,25.10) (37.73,25.40) (38.15,25.72) (38.58,26.02) (39.01,26.32) (39.43,26.59) (39.86,26.83) (40.29,27.02) (40.71,27.17) (41.14,27.26) (41.57,27.30) (41.99,27.28) (42.42,27.20) (42.85,27.07) (43.27,26.90) (43.70,26.68) (44.13,26.44) (44.55,26.17) (44.98,25.90) (45.41,25.61) (45.83,25.34) (46.26,25.09) (46.69,24.86) (47.11,24.67) (47.54,24.52) (47.97,24.42) (48.39,24.37) (48.82,24.36) (49.25,24.41) (49.67,24.51) (50.10,24.65)};
\draw[porange!85!black,line width=0.75pt] plot[smooth] coordinates {(24.50,26.92) (24.93,27.41) (25.35,27.88) (25.78,28.31) (26.21,28.68) (26.63,28.98) (27.06,29.20) (27.49,29.34) (27.91,29.39) (28.34,29.35) (28.77,29.22) (29.19,29.00) (29.62,28.72) (30.05,28.37) (30.47,27.98) (30.90,27.55) (31.33,27.10) (31.75,26.66) (32.18,26.22) (32.61,25.82) (33.03,25.47) (33.46,25.17) (33.89,24.94) (34.31,24.78) (34.74,24.71) (35.17,24.71) (35.59,24.80) (36.02,24.96) (36.45,25.19) (36.87,25.48) (37.30,25.82) (37.73,26.19) (38.15,26.59) (38.58,27.00) (39.01,27.39) (39.43,27.77) (39.86,28.10) (40.29,28.39) (40.71,28.63) (41.14,28.80) (41.57,28.89) (41.99,28.92) (42.42,28.87) (42.85,28.75) (43.27,28.57) (43.70,28.33) (44.13,28.04) (44.55,27.71) (44.98,27.36) (45.41,27.00) (45.83,26.64) (46.26,26.29) (46.69,25.97) (47.11,25.69) (47.54,25.46) (47.97,25.28) (48.39,25.17) (48.82,25.12) (49.25,25.14) (49.67,25.22) (50.10,25.36)};
\foreach \p in {(25.70,28.10),(29.10,28.57),(32.50,25.92),(35.90,24.58),(39.30,27.88),(42.70,28.77),(46.10,26.87),(49.50,25.31)} {\node[dat] at \p {};}
\node[circle,inner sep=0pt,minimum size=1.1mm,fill=porange!40] at (24.50,25.10) {};
\node[circle,inner sep=0pt,minimum size=1.1mm,fill=porange!60] at (24.50,26.02) {};
\node[circle,inner sep=0pt,minimum size=1.6mm,fill=porange!85!black] at (24.50,26.92) {};
\draw[->,porange!90!black,line width=0.55pt,>={Stealth[length=1.0mm,width=0.85mm]}] (23.80,24.95) to[out=200,in=180,looseness=1.6] (23.50,27.02);
\node[note,text=porange!90!black,anchor=base west] at (23.90,20.90) {iterate on $x(0)$};
\draw[porange!85!black,line width=0.75pt] plot[smooth] coordinates {(59.40,27.15) (59.75,27.55) (60.10,27.92) (60.45,28.26) (60.80,28.56) (61.15,28.81) (61.50,29.01) (61.85,29.15) (62.20,29.23) (62.55,29.25) (62.90,29.21) (63.25,29.11) (63.60,28.95)};
\draw[porange!85!black,line width=0.75pt] plot[smooth] coordinates {(63.60,28.61) (63.88,28.45) (64.17,28.26) (64.45,28.04) (64.73,27.80) (65.02,27.54) (65.30,27.26) (65.58,26.98) (65.87,26.69) (66.15,26.40) (66.43,26.11) (66.72,25.84) (67.00,25.58)};
\draw[porange!85!black,line width=0.75pt] plot[smooth] coordinates {(67.00,25.88) (67.28,25.64) (67.57,25.42) (67.85,25.22) (68.13,25.06) (68.42,24.93) (68.70,24.83) (68.98,24.76) (69.27,24.73) (69.55,24.74) (69.83,24.78) (70.12,24.86) (70.40,24.97)};
\draw[porange!85!black,line width=0.75pt] plot[smooth] coordinates {(70.40,24.65) (70.68,24.79) (70.97,24.96) (71.25,25.16) (71.53,25.38) (71.82,25.62) (72.10,25.87) (72.38,26.14) (72.67,26.41) (72.95,26.69) (73.23,26.97) (73.52,27.24) (73.80,27.50)};
\draw[porange!85!black,line width=0.75pt] plot[smooth] coordinates {(73.80,27.84) (74.08,28.08) (74.37,28.31) (74.65,28.52) (74.93,28.70) (75.22,28.86) (75.50,28.98) (75.78,29.08) (76.07,29.15) (76.35,29.18) (76.63,29.18) (76.92,29.15) (77.20,29.09)};
\draw[porange!85!black,line width=0.75pt] plot[smooth] coordinates {(77.20,28.79) (77.48,28.70) (77.77,28.58) (78.05,28.43) (78.33,28.26) (78.62,28.08) (78.90,27.87) (79.18,27.65) (79.47,27.43) (79.75,27.20) (80.03,26.96) (80.32,26.73) (80.60,26.51)};
\draw[porange!85!black,line width=0.75pt] plot[smooth] coordinates {(80.60,26.82) (80.88,26.60) (81.17,26.40) (81.45,26.22) (81.73,26.05) (82.02,25.91) (82.30,25.80) (82.58,25.70) (82.87,25.64) (83.15,25.61) (83.43,25.60) (83.72,25.63) (84.00,25.68)};
\draw[porange!85!black,line width=0.75pt] plot[smooth] coordinates {(84.00,25.36) (84.05,25.37) (84.10,25.38) (84.15,25.40) (84.20,25.41) (84.25,25.43) (84.30,25.44) (84.35,25.46) (84.40,25.48) (84.45,25.50) (84.50,25.52) (84.55,25.54) (84.60,25.56)};
\foreach \p in {(60.20,28.10),(63.60,28.57),(67.00,25.92),(70.40,24.58),(73.80,27.88),(77.20,28.77),(80.60,26.87),(84.00,25.31)} {\node[dat] at \p {};}
\draw[->,porange,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (63.60,27.17) -- (63.60,28.27);
\draw[->,porange,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (67.00,24.14) -- (67.00,25.24);
\draw[->,porange,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (70.40,23.23) -- (70.40,24.33);
\draw[->,porange,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (73.80,26.08) -- (73.80,27.18);
\draw[->,porange,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (77.20,27.33) -- (77.20,28.43);
\draw[->,porange,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (80.60,25.05) -- (80.60,26.15);
\draw[->,porange,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (84.00,23.91) -- (84.00,25.01);
\node[note,text=porange!90!black,anchor=base west] at (58.40,20.90) {fit $x(t)$ at every step};
\draw[pblue!60,line width=0.4pt,rounded corners=0.5pt,fill=white] (23.30,4.62) rectangle (27.30,8.02);
\fill[pblue] (23.90,5.82) circle (0.3mm);
\fill[pblue] (24.60,6.82) circle (0.3mm);
\fill[pblue] (25.30,7.22) circle (0.3mm);
\fill[pblue] (26.00,6.52) circle (0.3mm);
\fill[pblue] (26.70,5.62) circle (0.3mm);
\draw[->,black!50,line width=0.5pt,>={Stealth[length=1mm,width=0.85mm]}] (27.50,6.32) -- (29.00,6.32);
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (nh00) at (29.70,4.87) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (nh01) at (29.70,6.32) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (nh02) at (29.70,7.77) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (nh10) at (32.10,4.15) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (nh11) at (32.10,5.60) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (nh12) at (32.10,7.04) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (nh13) at (32.10,8.50) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (nh20) at (34.50,5.60) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (nh21) at (34.50,7.04) {};
\foreach \a in {0,1,2} {\foreach \b in {0,...,3} {\draw[pblue!35,line width=0.25pt] (nh0\a) -- (nh1\b);}}
\foreach \a in {0,...,3} {\foreach \b in {0,1} {\draw[pblue!35,line width=0.25pt] (nh1\a) -- (nh2\b);}}
\draw[->,black!50,line width=0.5pt,>={Stealth[length=1mm,width=0.85mm]}] (35.00,6.32) -- (36.70,6.32);
\draw[pblue,line width=0.75pt] plot[smooth] coordinates {(37.70,6.32) (37.92,6.82) (38.13,7.29) (38.35,7.72) (38.57,8.10) (38.78,8.40) (39.00,8.62) (39.22,8.75) (39.43,8.79) (39.65,8.73) (39.87,8.59) (40.08,8.36) (40.30,8.06) (40.52,7.70) (40.73,7.29) (40.95,6.84) (41.17,6.39) (41.38,5.94) (41.60,5.51) (41.82,5.11) (42.03,4.77) (42.25,4.48) (42.47,4.28) (42.68,4.14) (42.90,4.10) (43.12,4.13) (43.33,4.25) (43.55,4.45) (43.77,4.71) (43.98,5.03) (44.20,5.39) (44.42,5.79) (44.63,6.19) (44.85,6.60) (45.07,6.99) (45.28,7.36) (45.50,7.67) (45.72,7.94) (45.93,8.14) (46.15,8.27) (46.37,8.32) (46.58,8.30) (46.80,8.20) (47.02,8.04) (47.23,7.81) (47.45,7.53) (47.67,7.21) (47.88,6.86) (48.10,6.49) (48.32,6.12) (48.53,5.77) (48.75,5.44) (48.97,5.14) (49.18,4.90) (49.40,4.71) (49.62,4.58) (49.83,4.52) (50.05,4.53) (50.27,4.61) (50.48,4.75) (50.70,4.94)};
\node[circle,inner sep=0pt,minimum size=1.6mm,fill=pblue] at (37.70,6.32) {};
\node[note,anchor=base west] at (23.90,0.10) {$\hat x(0)$, then RK4 unroll};
\draw[pblue!60,line width=0.4pt,rounded corners=0.5pt,fill=white] (57.80,4.62) rectangle (61.80,8.02);
\fill[pblue] (58.40,5.82) circle (0.3mm);
\fill[pblue] (59.10,6.82) circle (0.3mm);
\fill[pblue] (59.80,7.22) circle (0.3mm);
\fill[pblue] (60.50,6.52) circle (0.3mm);
\fill[pblue] (61.20,5.62) circle (0.3mm);
\draw[->,black!50,line width=0.5pt,>={Stealth[length=1mm,width=0.85mm]}] (62.00,6.32) -- (63.50,6.32);
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (ns00) at (64.20,4.87) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (ns01) at (64.20,6.32) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (ns02) at (64.20,7.77) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (ns10) at (66.60,4.15) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (ns11) at (66.60,5.60) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (ns12) at (66.60,7.04) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (ns13) at (66.60,8.50) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (ns20) at (69.00,5.60) {};
\node[circle,inner sep=0pt,minimum size=0.95mm,fill=pblue!75!black] (ns21) at (69.00,7.04) {};
\foreach \a in {0,1,2} {\foreach \b in {0,...,3} {\draw[pblue!35,line width=0.25pt] (ns0\a) -- (ns1\b);}}
\foreach \a in {0,...,3} {\foreach \b in {0,1} {\draw[pblue!35,line width=0.25pt] (ns1\a) -- (ns2\b);}}
\draw[->,black!50,line width=0.5pt,>={Stealth[length=1mm,width=0.85mm]}] (69.50,6.32) -- (71.20,6.32);
\draw[pblue,line width=0.75pt] plot[smooth] coordinates {(72.20,6.32) (72.42,6.83) (72.63,7.32) (72.85,7.76) (73.07,8.15) (73.28,8.46) (73.50,8.70) (73.72,8.84) (73.93,8.89) (74.15,8.85) (74.37,8.72) (74.58,8.50) (74.80,8.21) (75.02,7.86) (75.23,7.47) (75.45,7.04) (75.67,6.60) (75.88,6.16) (76.10,5.74) (76.32,5.36) (76.53,5.03) (76.75,4.76) (76.97,4.56) (77.18,4.44) (77.40,4.41) (77.62,4.46) (77.83,4.59) (78.05,4.80) (78.27,5.07) (78.48,5.41) (78.70,5.78) (78.92,6.19) (79.13,6.61) (79.35,7.03) (79.57,7.44) (79.78,7.81) (80.00,8.14) (80.22,8.42) (80.43,8.63) (80.65,8.77) (80.87,8.84) (81.08,8.83) (81.30,8.75) (81.52,8.60) (81.73,8.38) (81.95,8.11) (82.17,7.81) (82.38,7.47) (82.60,7.11) (82.82,6.76) (83.03,6.42) (83.25,6.10) (83.47,5.82) (83.68,5.59) (83.90,5.41) (84.12,5.30) (84.33,5.25) (84.55,5.27) (84.77,5.36) (84.98,5.51) (85.20,5.72)};
\node[circle,inner sep=0pt,minimum size=1.6mm,fill=pblue] at (72.20,6.32) {};
\draw[->,porange,densely dashed,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (75.45,5.34) -- (75.45,6.49);
\draw[->,porange,densely dashed,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (77.50,2.72) -- (77.50,3.87);
\draw[->,porange,densely dashed,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (79.55,5.71) -- (79.55,6.86);
\draw[->,porange,densely dashed,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (81.60,6.82) -- (81.60,7.97);
\draw[->,porange,densely dashed,line width=0.45pt,>={Stealth[length=0.85mm,width=0.75mm]}] (83.65,3.92) -- (83.65,5.07);
\node[note,text=porange!90!black,anchor=base west] at (58.40,0.10) {$+c$ along the unroll};
% ---------------- each operator is the amortized counterpart of the per-window fit above it
\draw[amo] (c.south) -- (e.north);
\draw[amo] (d.south) -- (f.north);
\node[amol] at ([xshift=1.2mm]$(c.south)!0.5!(e.north)$) {amortize};
\node[amol] at ([xshift=1.2mm]$(d.south)!0.5!(f.north)$) {amortize};
\end{tikzpicture}
